Identifying and Characterizing Very Low Mass Spectral Blend Binaries with Machine Learning Methods

We present an approach to identifying and characterizing unresolved, very low mass spectral blend binaries composed of late-M, L, and T dwarfs using machine learning methodologies. We generated and evaluated a series of hierarchical random forest models to distinguish spectral blends from single very low-mass dwarfs, and to classify their primary and secondary components. Models were trained on a sample of single and synthesized binary templates generated from empirical spectra. We explored various aspects of the design of our models, and find that models trained on a full range of single and binary combinations have the best performance for identification and component classification. These models achieve binary identification recall and precision of $\gtrsim$85%, median component classification errors of $\lesssim$0.1 subtypes, and systematic classification uncertainties of $\lesssim$1 subtype, outperforming index-based methods in terms of fidelity, range, and speed. Optimal performance is achieved for binaries composed of L and T dwarf primaries and late-L and T dwarf secondaries. When applied to the spectra of previously confirmed very low-mass binaries, model performance is degraded due to the prevalence of systems with similar component types, but remains high in the optimal performance range. We propose potential improvements to these models, which can be used to explore binary populations among the thousands to millions of very low-mass stars and brown dwarfs anticipated with large-scale spectral surveys such as SPHEREx and Euclid.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
    \tablecaption{SpeX Spectral Sample. \label{tab:templates}}  
    \tabletypesize{\scriptsize} 
    \tablehead{
    \colhead{SIMBAD Name} & 
    \colhead{SpT} &
    \colhead{S/N} &
    \colhead{S/N Class} &
    \colhead{Ref} } 
\startdata
2MASS J01141304+4354287 & M6 & 41 & low & 40 \\
2MASS J20033545+1158552 & M6 & 45 & low & 42 \\
LEHPM 2$-$1973 & M6 & 61 & mid & 3 \\
2MASS J00583814$-$1747311 & M6 & 73 & mid & 8 \\
2MASS J18244344+2937133 & M6 & 75 & mid & 8 \\
2MASS J01532750+3631482 & M6 & 93 & mid & 8 \\
2MASS J01405263+0453302 & M6 & 94 & mid & 42 \\
LHS 3566 & M6 & 98 & mid & 8 \\
2MASS J11304030+1206306 & M6 & 101 & high & 42 \\
2MASS J22465014$-$0643357 & M6 & 109 & high & 8 \\
2MASS J04555288+3006523 & M6 & 119 & high & 59 \\
2MASS J16062870$-$2856580 & M6 & 144 & high & 24 \\
2MASS J15501958$-$2805237 & M6 & 149 & high & 24 \\
2MASS J15544486$-$2843078 & M6 & 175 & high & 24 \\
2MASSI J1441045+271932 & M6 & 191 & high & 3 \\
2MASS J11073750$-$2759385B & M6 & 196 & high & 3 \\
Wolf 359 & M6 & 206 & high & 16 \\
2MASS J04314644+2506236 & M6 & 214 & high & 55 \\
2MASS J04102834+2051507 & M6 & 218 & high & 29 \\
LHS 1375 & M6 & 222 & high & 42 \\
2MASS J15572692$-$2715094 & M6 & 222 & high & 24 \\
2MASS J15490803$-$2839550 & M6 & 241 & high & 24 \\
2MASS J15524857$-$2621453 & M6 & 249 & high & 24 \\
2MASS J15493660$-$2815141 & M6 & 260 & high & 24 \\
2MASS J16002535$-$2644060 & M6 & 291 & high & 24 \\
2MASS J15491602$-$2547146 & M6 & 343 & high & 24 \\
2MASS J15492909$-$2815384 & M6 & 397 & high & 24 \\
GJ 3693 & M6 & 427 & high & 3 \\
LHS 2090 & M6 & 601 & high & 3 \\
GJ 1111 & M6 & 856 & high & 3 \\
\cline{1-5}
SDSS J07351959+4108503 & M7 & 26 & low & 3 \\
2MASS J17330480+0041270 & M7 & 40 & low & 8 \\
2MASS J23270985+2341364 & M7 & 42 & low & 8 \\
2MASS J14171672$-$0407311 & M7 & 45 & low & 8 \\
2MASS J15243203+0934386 & M7 & 45 & low & 8 \\
2MASS J11070582+2827226 & M7 & 52 & mid & 8 \\
2MASS J12121714$-$2253451 & M7 & 56 & mid & 8 \\
WISE J141144.14$-$140301.1 & M7 & 59 & mid & 70 \\
2MASS J15561873+1300527 & M7 & 59 & mid & 8 \\
2MASS J04035944+1520502 & M7 & 60 & mid & 8 \\
SDSS J12455566+4902109 & M7 & 64 & mid & 3 \\
2MASS J13593574+3031039 & M7 & 66 & mid & 8 \\
2MASS J16403197+1231068 & M7 & 68 & mid & 8 \\
2MASS J09171104$-$1650010 & M7 & 69 & mid & 42 \\
2MASS J04400067+2358211 & M7 & 69 & mid & 49 \\
WISE J01163905$-$1654205 & M7 & 73 & mid & 66 \\
2MASS J03382862+0001296 & M7 & 73 & mid & 42 \\
2MASS J00412179+3547133 & M7 & 73 & mid & 8 \\
2MASS J12341814+0008359 & M7 & 75 & mid & 42 \\
2MASS J15412408+5425598 & M7 & 76 & mid & 8 \\
2MASS J01151621+3130061 & M7 & 80 & mid & 8 \\
SDSS J15525232$-$0035019 & M7 & 93 & mid & 3 \\
LSPM J2331+4607N & M7 & 94 & mid & 3 \\
2MASS J04071296+1710474 & M7 & 97 & mid & 8 \\
2MASS J00335534$-$0908247 & M7 & 99 & mid & 8 \\
WISE J144127.49$-$515807.6 & M7 & 103 & high & 70 \\
2MASS J18355309$-$3217129 & M7 & 105 & high & 42 \\
2MASS J17561080+2815238 & M7 & 106 & high & 42 \\
2MASS J00115060$-$1523450 & M7 & 107 & high & 8 \\
2MASS J16210822+2938480 & M7 & 111 & high & 3 \\
2MASS J04584239$-$3002061 & M7 & 135 & high & 33 \\
WISE J194128.98$-$342335.8 & M7 & 137 & high & 53 \\
WISE J235408.36+551854.5 & M7 & 139 & high & 53 \\
2MASS J18284076+1229207 & M7 & 151 & high & 42 \\
2MASS J14343616+2202463 & M7 & 162 & high & 68 \\
WISE J030601.64$-$033058.4 & M7 & 170 & high & 44 \\
WISE J08522436+5139255 & M7 & 171 & high & 44 \\
SDSS J075054.74+445418.7 & M7 & 171 & high & 70 \\
SDSS J010637.33+151855 & M7 & 180 & high & 43 \\
LSR 1826+3014 & M7 & 183 & high & 8 \\
SDSS J03083243$-$08105138 & M7 & 202 & high & 3 \\
WISE J033713.43+114824.6 & M7 & 207 & high & 70 \\
GRH 2208$-$2007 & M7 & 209 & high & 3 \\
SSSPM J2400$-$2008 & M7 & 225 & high & 3 \\
WISE J10230404+1556164 & M7 & 268 & high & 44 \\
LEHPM 2$-$461 & M7 & 269 & high & 3 \\
LHS 523 & M7 & 289 & high & 3 \\
SDSS J093128.22+052821.93 & M7 & 323 & high & 3 \\
2MASS J09524622+0620410 & M7 & 325 & high & 3 \\
2MASS J08490052+0220155 & M7 & 341 & high & 3 \\
SDSS J16311227+32271141 & M7 & 343 & high & 3 \\
SDSS J090206.90+003319.36 & M7 & 348 & high & 3 \\
GJ 660.1B & M7 & 348 & high & 1 \\
LHS 2351 & M7 & 364 & high & 3 \\
GAT 1370 & M7 & 381 & high & 16 \\
2MASS J04485745+2913521 & M7 & 454 & high & 29 \\
2MASS J04251550+2829275 & M7 & 461 & high & 55 \\
LP 775$-$31 & M7 & 528 & high & 3 \\
VB 8 & M7 & 608 & high & 16 \\
\cline{1-5}
SDSS J204724.7+142152 & M8 & 11 & low & 3 \\
2MASS J00100480$-$0930519 & M8 & 24 & low & 40 \\
2MASS J09264992+5230435 & M8 & 27 & low & 34 \\
2MASS J22582325+2906484 & M8 & 29 & low & 40 \\
HD 114762B & M8 & 33 & low & 6 \\
SIMP J01031050+1940463 & M8 & 38 & low & 62 \\
2MASS J23363834+4523306 & M8 & 40 & low & 8 \\
2MASS J16592987+2055298 & M8 & 42 & low & 39 \\
2MASS J01194279+1122427 & M8 & 47 & low & 40 \\
2MASS J03440599+3215321 & M8 & 47 & low & 54 \\
2MASS J04230607+2801194 & M8 & 48 & low & 49 \\
2MASS J05341594$-$0631397 & M8 & 48 & low & 42 \\
SIMP J03574959$-$1937538 & M8 & 55 & mid & 62 \\
SIMP J21430506$-$1544394 & M8 & 56 & mid & 62 \\
2MASS J20494090+1140068 & M8 & 56 & mid & 8 \\
2MASS J10454932+1254541 & M8 & 57 & mid & 42 \\
SIMP J22030176$-$0301107 & M8 & 59 & mid & 62 \\
2MASS J09243114+2143536 & M8 & 63 & mid & 42 \\
2MASS J14442946+0048530 & M8 & 65 & mid & 3 \\
2MASS J23335838+0050110 & M8 & 66 & mid & 3 \\
WISE J232219.45$-$140726.2 & M8 & 67 & mid & 53 \\
SDSS J07342570+30065792 & M8 & 67 & mid & 3 \\
2MASS J16390818+2839015 & M8 & 68 & mid & 71 \\
2MASS J04290068+2755033 & M8 & 68 & mid & 55 \\
SDSS J13331279+1509566 & M8 & 69 & mid & 3 \\
2MASS J00082822+3125581 & M8 & 69 & mid & 40 \\
2MASS J13342806+5258199 & M8 & 71 & mid & 42 \\
2MASS J13080147+3553169 & M8 & 72 & mid & 42 \\
WISE J000131.93$-$084126.9 & M8 & 73 & mid & 53 \\
SDSS J233350.76$-$000011.3 & M8 & 74 & mid & 3 \\
SIMP J01481626+3712421 & M8 & 74 & mid & 62 \\
2MASS J04242090+2630511 & M8 & 76 & mid & 55 \\
2MASS J01470204+2120242 & M8 & 76 & mid & 8 \\
2MASS J23092857+3246175 & M8 & 78 & mid & 42 \\
2MASS J12321827$-$0951502 & M8 & 81 & mid & 3 \\
2MASS J15201746$-$1755307 & M8 & 82 & mid & 42 \\
2MASS J11150577+2520467 & M8 & 83 & mid & 8 \\
2MASS J21100889+2132483 & M8 & 84 & mid & 8 \\
2MASS J01335299+0033017 & M8 & 85 & mid & 3 \\
2MASS J23343177$-$1509294 & M8 & 87 & mid & 42 \\
2MASS J17364839+0220426 & M8 & 89 & mid & 8 \\
2MASS J16443963+2600128 & M8 & 92 & mid & 62 \\
2MASS J22021302$-$0228558 & M8 & 96 & mid & 42 \\
SDSS J08354533+2224308 & M8 & 98 & mid & 3 \\
2MASS J15141384+1201451 & M8 & 100 & mid & 42 \\
SDSS J234654.7$-$315353 & M8 & 101 & high & 3 \\
ULAS J22585405+0113512 & M8 & 102 & high & 3 \\
WISE J030845.36+325923.1 & M8 & 104 & high & 53 \\
2MASS J00552554+4130184 & M8 & 105 & high & 8 \\
2MASS J01330461$-$1355271 & M8 & 105 & high & 42 \\
2MASS J00163761+3448368 & M8 & 105 & high & 42 \\
WISE J222409.64$-$185242.1 & M8 & 106 & high & 53 \\
2MASSI J0032431$-$223727 & M8 & 107 & high & 3 \\
2MASS J21050130$-$0533505 & M8 & 108 & high & 39 \\
2MASS J08315564+1025466 & M8 & 110 & high & 3 \\
2MASS J04325119+1730092 & M8 & 113 & high & 51 \\
2MASS J04340619+2418508 & M8 & 116 & high & 55 \\
2MASSI J1717045+150953 & M8 & 117 & high & 3 \\
SIMP J16275003+0836036 & M8 & 117 & high & 62 \\
SDSS J215339.77+295005 & M8 & 119 & high & 3 \\
DENIS J104617.0$-$421237 & M8 & 121 & high & 3 \\
2MASS J09384022$-$2748184 & M8 & 121 & high & 42 \\
SDSS J231725.15$-$005433.6 & M8 & 123 & high & 3 \\
HB 2126$-$4459 & M8 & 123 & high & 3 \\
SDSS J00220934$-$0110397 & M8 & 129 & high & 3 \\
SDSS J14205830+2131566 & M8 & 130 & high & 3 \\
2MASS J15551960$-$2751207 & M8 & 131 & high & 24 \\
WISE J09165718$-$1121047 & M8 & 134 & high & 44 \\
2MASS J19561542$-$1754252 & M8 & 138 & high & 3 \\
2MASS J14313097+1436539 & M8 & 141 & high & 68 \\
WISE J083450.79+642526.1 & M8 & 143 & high & 70 \\
SDSS J17104934+33232518 & M8 & 144 & high & 3 \\
SDSS J17254384+5325349 & M8 & 144 & high & 3 \\
SDSS J13571490$-$1438520 & M8 & 149 & high & 3 \\
2MASS J12531161+2728145 & M8 & 151 & high & 68 \\
SDSS J230809.9$-$313122 & M8 & 152 & high & 3 \\
SDSS J11491231$-$0153006 & M8 & 152 & high & 3 \\
SDSS J14525558+2723244 & M8 & 152 & high & 3 \\
SDSS J17175402+64274503 & M8 & 155 & high & 3 \\
SDSS J233224.38$-$005025 & M8 & 155 & high & 3 \\
SDSS J213307.94+232159 & M8 & 156 & high & 3 \\
2MASS J05363713$-$0328492 & M8 & 157 & high & 42 \\
2MASS J22225588$-$4446197 & M8 & 161 & high & 42 \\
2MASS J20575592$-$0050060 & M8 & 165 & high & 3 \\
2MASS J2306292$-$050227 & M8 & 165 & high & 35 \\
WISE J100926.40+354137.5 & M8 & 166 & high & 70 \\
DENIS J0427270$-$112713 & M8 & 168 & high & 3 \\
LEHPM 1$-$3396 & M8 & 168 & high & 3 \\
SSSPM J2356$-$3426 & M8 & 170 & high & 3 \\
SDSS J232313.4$-$024435 & M8 & 171 & high & 3 \\
HB 2124$-$4228 & M8 & 171 & high & 3 \\
SDSS J212033.89+102159 & M8 & 172 & high & 3 \\
DENIS JJ1934511$-$184134 & M8 & 176 & high & 3 \\
HB 2115$-$4518 & M8 & 184 & high & 3 \\
2MASS J21233110$-$2345180 & M8 & 185 & high & 3 \\
LEHPM 2153 & M8 & 191 & high & 3 \\
2MASS 04441479+0543573 & M8 & 195 & high & 3 \\
2MASS J0407089$-$234829 & M8 & 200 & high & 3 \\
2MASS J01145788+4318561 & M8 & 200 & high & 40 \\
SDSS J081946.02+165853.9 & M8 & 201 & high & 3 \\
2MASS J03201710$-$1026120 & M8 & 203 & high & 3 \\
2MASS J15573270+1752380 & M8 & 204 & high & 3 \\
SDSS J183929.17+442438 & M8 & 204 & high & 3 \\
2MASPJ2234330+291850 & M8 & 204 & high & 3 \\
2MASS J04081032+0742494 & M8 & 204 & high & 3 \\
SDSS J010311.51$-$004417 & M8 & 209 & high & 3 \\
LP 944$-$20 & M8 & 209 & high & 16 \\
VB 10 & M8 & 210 & high & 8 \\
SDSS J214956.55+060334 & M8 & 215 & high & 3 \\
LEHPM 2$-$287 & M8 & 217 & high & 3 \\
SIPS J0050$-$1538 & M8 & 217 & high & 3 \\
2MASS J03442156+3215098 & M8 & 219 & high & 54 \\
DENIS J02065660$-$0735190 & M8 & 220 & high & 3 \\
2MASS J07140394+3702459 & M8 & 224 & high & 33 \\
2MASS 10213232$-$2044069 & M8 & 226 & high & 3 \\
2MASS J03320043$-$2317496 & M8 & 226 & high & 3 \\
DENIS J1019245$-$270717 & M8 & 227 & high & 3 \\
WISE J174336.62+154901.3 & M8 & 233 & high & 53 \\
2MASS J17281134+0839590 & M8 & 237 & high & 3 \\
2MASS J08391608+1253543 & M8 & 237 & high & 3 \\
2MASS J12373441+3028596 & M8 & 239 & high & 68 \\
2MASS J14122270+2354100 & M8 & 241 & high & 3 \\
LEHPM 2$-$471 & M8 & 244 & high & 3 \\
2MASS J14351087$-$2333025 & M8 & 245 & high & 52 \\
2MASS J04440164+1621324 & M8 & 246 & high & 29 \\
2MASS J00100009$-$2031122 & M8 & 246 & high & 3 \\
SDSS J16351918+42230531 & M8 & 247 & high & 3 \\
SDSS J084403.46+043436.19 & M8 & 247 & high & 3 \\
2MASS J03354535+0658058 & M8 & 252 & high & 3 \\
LEHPM 2$-$381 & M8 & 253 & high & 3 \\
2MASS J13595510$-$4034582 & M8 & 257 & high & 3 \\
2MASS 09474477+0224327 & M8 & 259 & high & 3 \\
SDSS J23371664$-$09332480 & M8 & 260 & high & 3 \\
SSSPM J0124$-$4240 & M8 & 260 & high & 3 \\
2MASS J2341286$-$113335 & M8 & 262 & high & 3 \\
2MASS J03350208+2342356 & M8 & 269 & high & 2 \\
LEHPM 2$-$498 & M8 & 270 & high & 3 \\
2MASS J16082460+195747 & M8 & 278 & high & 3 \\
2MASS J2035203$-$311008 & M8 & 279 & high & 3 \\
2MASS J04264449+2756433 & M8 & 279 & high & 55 \\
2MASS J19233810$-$3308410 & M8 & 290 & high & 3 \\
LP 655$-$23B & M8 & 296 & high & 3 \\
2MASS J08352366+1029318 & M8 & 296 & high & 3 \\
2MASS J09161504+2139512 & M8 & 297 & high & 3 \\
2MASS J16090168$-$2740521 & M8 & 301 & high & 24 \\
2MASS J01170586+1752568 & M8 & 305 & high & 42 \\
2MASS J11240487+3808054 & M8 & 308 & high & 8 \\
2MASS J0007078$-$245804 & M8 & 311 & high & 3 \\
LEHPM 1$-$606 & M8 & 312 & high & 3 \\
2MASS J21263403$-$3143220 & M8 & 318 & high & 3 \\
LHS 2195 & M8 & 319 & high & 3 \\
2MASS J15345700$-$1418480 & M8 & 320 & high & 3 \\
SDSS J01071600$-$1517570 & M8 & 324 & high & 3 \\
2MASS J16490419+0444571 & M8 & 328 & high & 3 \\
SDSS J02540582$-$1934523 & M8 & 329 & high & 3 \\
2MASS J20491972$-$1944324 & M8 & 334 & high & 8 \\
LEHPM 1$-$6443 & M8 & 336 & high & 16 \\
LEHPM 2$-$50 & M8 & 337 & high & 3 \\
SDSS J105547.29+080842.64 & M8 & 337 & high & 3 \\
LEHPM 1$-$162 & M8 & 337 & high & 3 \\
DENIS$-$P J2353$-$0833 & M8 & 339 & high & 3 \\
LHS 3003 & M8 & 353 & high & 3 \\
2MASS J03305571+3146272 & M8 & 358 & high & 42 \\
SDSS J100319.17$-$010508.15 & M8 & 362 & high & 3 \\
LEHPM 2$-$333 & M8 & 363 & high & 3 \\
SDSS J02511323+00473631 & M8 & 363 & high & 3 \\
2MASS J00085931+2911521 & M8 & 365 & high & 71 \\
LEHPM 1$-$6333 & M8 & 372 & high & 16 \\
2MASS J00550460$-$3052000 & M8 & 386 & high & 3 \\
LEHPM 1$-$3070 & M8 & 406 & high & 3 \\
LEHPM 2$-$436 & M8 & 407 & high & 3 \\
2MASS J2352050$-$110043 & M8 & 416 & high & 3 \\
2MASS J03540135+2316330 & M8 & 427 & high & 3 \\
LP 851$-$346 & M8 & 430 & high & 3 \\
LHS 2243 & M8 & 443 & high & 3 \\
LHS 132 & M8 & 466 & high & 3 \\
2MASS J03395284+2457270 & M8 & 492 & high & 3 \\
2MASS J05441150$-$2433010 & M8 & 499 & high & 3 \\
SDSS J04270723+0859027 & M8 & 507 & high & 3 \\
2MASS J08303256+0947150 & M8 & 612 & high & 3 \\
LHS 2034 & M8 & 640 & high & 3 \\
LHS 1604 & M8 & 1063 & high & 3 \\
\cline{1-5}
SIMP J04144834+1529007 & M9 & 43 & low & 62 \\
2MASS J09194512+5135149 & M9 & 45 & low & 40 \\
2MASS J21403907+3655563 & M9 & 46 & low & 42 \\
2MASS J16470847+5120088 & M9 & 49 & low & 39 \\
SDSS J09323747+6725145 & M9 & 65 & mid & 3 \\
2MASS J05314149+6856293 & M9 & 67 & mid & 42 \\
2MASS J14185890+6000194 & M9 & 70 & mid & 42 \\
2MASS J17033593+2119071 & M9 & 71 & mid & 42 \\
2MASS J00451330+1228538 & M9 & 71 & mid & 42 \\
2MASS J23443744$-$0855075 & M9 & 71 & mid & 39 \\
2MASS J01574939$-$1146113 & M9 & 73 & mid & 42 \\
SDSS J001637.62$-$103911.2 & M9 & 74 & mid & 3 \\
2MASS J21483083+0020540 & M9 & 76 & mid & 3 \\
SDSS J09385888+0443439 & M9 & 83 & mid & 3 \\
SDSS J232136.11$-$002819.1 & M9 & 84 & mid & 3 \\
SDSS J01084048+1347392 & M9 & 90 & mid & 3 \\
2MASS J13120700+3937440 & M9 & 94 & mid & 3 \\
2MASS J22044198$-$0036510 & M9 & 98 & mid & 3 \\
2MASS J23531922+3656457 & M9 & 101 & high & 42 \\
2MASS J12425052+2357231 & M9 & 101 & high & 42 \\
2MASS J22355013+1227370 & M9 & 105 & high & 3 \\
2MASS J14403186$-$1303263 & M9 & 106 & high & 42 \\
DENIS J124744.2$-$381646 & M9 & 107 & high & 32 \\
2MASS J01165457$-$1357342 & M9 & 108 & high & 3 \\
SDSS J225003.72+143046.7 & M9 & 112 & high & 3 \\
2MASS J13373116+4938367 & M9 & 120 & high & 3 \\
SDSS J08362199+4949315 & M9 & 121 & high & 3 \\
SDSS J09413492+1009421 & M9 & 127 & high & 3 \\
SDSS J153012.87+514717.1 & M9 & 131 & high & 71 \\
SDSSp J163600.79$-$003452.6 & M9 & 140 & high & 3 \\
SDSS J01535423+1404528 & M9 & 144 & high & 3 \\
2MASS J01460119$-$4545263 & M9 & 145 & high & 3 \\
2MASS J15004572+4219448 & M9 & 146 & high & 3 \\
SDSS J213435.61+240408 & M9 & 151 & high & 3 \\
2MASS J21472764+0101040 & M9 & 152 & high & 34 \\
SDSS J15102955+36194699 & M9 & 154 & high & 3 \\
2MASS J0417474$-$212919 & M9 & 161 & high & 3 \\
SDSS J08264265+19392195 & M9 & 181 & high & 3 \\
2MASS J01273917+2805536 & M9 & 184 & high & 3 \\
2MASS J17343053$-$1151388 & M9 & 202 & high & 42 \\
G 225$-$36B & M9 & 214 & high & 70 \\
2MASS J18064570+2923591 & M9 & 215 & high & 3 \\
2MASS J05170548$-$4154413 & M9 & 230 & high & 3 \\
2MASS J0355201+143929 & M9 & 243 & high & 3 \\
2MASS J15485834$-$1636018 & M9 & 249 & high & 3 \\
2MASS J0534584$-$151143 & M9 & 252 & high & 3 \\
2MASS J0000286$-$124515 & M9 & 259 & high & 3 \\
2MASS J10220489+0200477 & M9 & 261 & high & 3 \\
LEHPM 2$-$183 & M9 & 271 & high & 3 \\
PSS 1458+2839 & M9 & 278 & high & 3 \\
2MASS J23294790$-$1607550 & M9 & 283 & high & 42 \\
2MASS J03521086+0210479 & M9 & 344 & high & 3 \\
BRI 1222$-$1222 & M9 & 372 & high & 3 \\
2MASS J03264453+1919309 & M9 & 404 & high & 3 \\
LHS 2924 & M9 & 440 & high & 11 \\
2MASS J08594029+1145325 & M9 & 498 & high & 3 \\
\cline{1-5}
2MASS J13170488+3447513 & L0 & 27 & low & 40 \\
2MASS J04510592+0014394 & L0 & 35 & low & 40 \\
2MASS J15525579+1123523 & L0 & 38 & low & 40 \\
2MASS J22545900$-$0330590 & L0 & 41 & low & 40 \\
SIMP J15014711$-$1831272 & L0 & 50 & mid & 62 \\
2MASS J21115335$-$0644172 & L0 & 57 & mid & 39 \\
SDSS J17031670+19063603 & L0 & 67 & mid & 3 \\
DENIS$-$P J0020.9$-$4414 & L0 & 70 & mid & 3 \\
2MASS J01205253+1518277 & L0 & 71 & mid & 62 \\
SDSS J10330910+1216259 & L0 & 76 & mid & 3 \\
2MASS J00265329$-$0936267 & L0 & 82 & mid & 62 \\
2MASS J21111559$-$0543437 & L0 & 83 & mid & 39 \\
SDSS J14060148+5249309 & L0 & 84 & mid & 3 \\
SDSSp J225529.09$-$003433.4 & L0 & 87 & mid & 3 \\
DENIS$-$P J1047$-$1815 & L0 & 88 & mid & 2 \\
2MASSI J1707333+430130 & L0 & 90 & mid & 3 \\
SDSS J000632.60+140606.4 & L0 & 90 & mid & 3 \\
2MASS J03442997+3219227 & L0 & 91 & mid & 54 \\
2MASS J16242936+1251451 & L0 & 92 & mid & 39 \\
PC 0025+04 & L0 & 94 & mid & 2 \\
2MASS J12490872+4157286 & L0 & 95 & mid & 42 \\
SDSS J08364634+0526426 & L0 & 99 & mid & 3 \\
SDSS J10340567+0350163 & L0 & 105 & high & 3 \\
SDSS J074756.31+394732.9 & L0 & 107 & high & 3 \\
2MASS J14022235+0648479 & L0 & 108 & high & 3 \\
SDSS J00570556$-$0846241 & L0 & 109 & high & 3 \\
2MASS J23312935+1552220 & L0 & 139 & high & 3 \\
2MASSW J1300425+191235 & L0 & 142 & high & 3 \\
2MASSI J0239424$-$173547 & L0 & 147 & high & 3 \\
SDSS J03440891+0111249 & L0 & 158 & high & 3 \\
DENIS$-$P J1157480$-$484442 & L0 & 172 & high & 3 \\
2MASS J20263647+0439400 & L0 & 177 & high & 3 \\
SDSS J23352642+0817213 & L0 & 178 & high & 3 \\
2MASS J08041429+0330474 & L0 & 181 & high & 3 \\
2MASSI J0502134+144236 & L0 & 196 & high & 3 \\
2MASS J08593854+6341355 & L0 & 200 & high & 3 \\
DENIS$-$P J1733423$-$165449 & L0 & 221 & high & 3 \\
2MASSW 1421314+182740 & L0 & 224 & high & 3 \\
2MASS J16184503$-$1321297 & L0 & 228 & high & 3 \\
2MASS J23453903+0055137 & L0 & 230 & high & 3 \\
2MASSI J2254519$-$284025 & L0 & 235 & high & 3 \\
2MASS J08533434$-$0329432 & L0 & 237 & high & 3 \\
2MASS J09352803$-$2934596 & L0 & 250 & high & 3 \\
2MASS J02594471+2254443 & L0 & 290 & high & 3 \\
DENIS$-$P J0652197$-$253450 & L0 & 292 & high & 3 \\
SDSS J044337.61+000205.1 & L0 & 305 & high & 3 \\
WISE J19064847+4011068 & L0 & 332 & high & 37 \\
2MASS J15101685$-$024107 & L0 & 333 & high & 3 \\
TVLM 513$-$46546 & L0 & 357 & high & 3 \\
2MASS J22341394+2359559 & L0 & 360 & high & 8 \\
2MASS J02284243+1639329 & L0 & 379 & high & 3 \\
2MASS J17312974+2721233 & L0 & 533 & high & 2 \\
\cline{1-5}
2MASS J2320292+412341 & L1 & 32 & low & 3 \\
2MASS J14124574+3403074 & L1 & 33 & low & 40 \\
2MASS J22035781+0713492 & L1 & 40 & low & 40 \\
WISE J134310.44$-$121628.8 & L1 & 40 & low & 53 \\
2MASS J15163838+3333576 & L1 & 41 & low & 40 \\
2MASS J01001471$-$0301494 & L1 & 45 & low & 40 \\
2MASS J11282763+5934003 & L1 & 46 & low & 40 \\
2MASS J16360752+2336011 & L1 & 48 & low & 39 \\
WISE J124135.43$-$245748.8 & L1 & 50 & mid & 45 \\
SIMP J22484809$-$0126570 & L1 & 50 & mid & 62 \\
2MASSI J0104075$-$005328 & L1 & 51 & mid & 3 \\
WISE J211807.07$-$321713.5 & L1 & 55 & mid & 53 \\
2MASS J04223057+0723448 & L1 & 57 & mid & 62 \\
SIMP J18115567+2728407 & L1 & 58 & mid & 62 \\
2MASS J14232186+6154005 & L1 & 58 & mid & 34 \\
SDSS J062621.22+002934.2 & L1 & 59 & mid & 3 \\
2MASS J01343635$-$0145444 & L1 & 64 & mid & 40 \\
SDSS J211846.77$-$001044.6 & L1 & 64 & mid & 3 \\
WISE J195113.62$-$331115.7 & L1 & 66 & mid & 70 \\
SDSS J143933.44+031759.2 & L1 & 69 & mid & 3 \\
SDSS J214046.55+011259.7 & L1 & 71 & mid & 3 \\
2MASS J09481259+5300387 & L1 & 73 & mid & 40 \\
2MASSI J2054358+151904 & L1 & 73 & mid & 3 \\
2MASS J17320014+2656228 & L1 & 73 & mid & 42 \\
2MASS J13384944+0437315 & L1 & 74 & mid & 3 \\
2MASS J15433947$-$2535549 & L1 & 75 & mid & 24 \\
2MASS J13083106+0818522 & L1 & 77 & mid & 62 \\
2MASS J04102390+1459104 & L1 & 77 & mid & 62 \\
2MASS J02301551+2704061 & L1 & 78 & mid & 42 \\
2MASSI J2057153+171515 & L1 & 80 & mid & 3 \\
SDSS J08181228+3310482 & L1 & 80 & mid & 3 \\
2MASSW J0242435+160739 & L1 & 81 & mid & 3 \\
2MASSW J1338261+414034 & L1 & 83 & mid & 3 \\
WISE J052857.68+090104.4 & L1 & 84 & mid & 70 \\
SDSS J10174251+4310579 & L1 & 84 & mid & 3 \\
2MASS J16301770$-$2120010 & L1 & 85 & mid & 3 \\
SDSS J165329.69+623136.5 & L1 & 86 & mid & 19 \\
2MASS J14520183+1114590 & L1 & 87 & mid & 3 \\
SSSPM J0219$-$1939 & L1 & 88 & mid & 3 \\
2MASS J01340281+0508125 & L1 & 88 & mid & 42 \\
DENIS J21391360$-$3529500 & L1 & 91 & mid & 3 \\
SIPS J0614$-$2019 & L1 & 91 & mid & 3 \\
SDSS J08175749+1824050 & L1 & 92 & mid & 3 \\
2MASS J13313310+3407583 & L1 & 93 & mid & 42 \\
2MASS J01472702+4731142 & L1 & 93 & mid & 42 \\
SDSS J214527.82$-$073434.2 & L1 & 94 & mid & 3 \\
SDSS J11264703+5816322 & L1 & 95 & mid & 3 \\
SDSS J10515124+13111633 & L1 & 97 & mid & 3 \\
SDSS J172244.32+632946.8 & L1 & 97 & mid & 3 \\
SDSS J161611.36+521328 & L1 & 98 & mid & 71 \\
2MASS J00285545$-$1927165 & L1 & 102 & high & 3 \\
SDSS J08410685+6035063 & L1 & 102 & high & 3 \\
2MASS J12073804$-$3909050 & L1 & 104 & high & 3 \\
DENIS J1206501$-$393725 & L1 & 105 & high & 3 \\
2MASS J07415784+0531568 & L1 & 105 & high & 42 \\
HD 91702B & L1 & 106 & high & 62 \\
SDSS J035308.54+103056 & L1 & 106 & high & 3 \\
DENIS$-$P J1323$-$1806 & L1 & 107 & high & 3 \\
SDSS J004154.54+134135.5 & L1 & 110 & high & 3 \\
DENIS J1707252$-$013809 & L1 & 111 & high & 3 \\
BRLT 317 & L1 & 111 & high & 62 \\
2MASS J08270185+4129191 & L1 & 114 & high & 40 \\
SDSS J003843.99+134339.5 & L1 & 117 & high & 3 \\
SIMP J22543828+1640488 & L1 & 117 & high & 62 \\
2MASS J06050190$-$2342260 & L1 & 117 & high & 3 \\
2MASS J05264348$-$4455455 & L1 & 118 & high & 3 \\
SDSS J16545079+3747146 & L1 & 119 & high & 3 \\
SDSS J080048.13+465825.5 & L1 & 119 & high & 3 \\
SDSS J09094813+1940439 & L1 & 121 & high & 3 \\
DENIS J02304500$-$0953050 & L1 & 122 & high & 3 \\
SDSSp J005406.55$-$003101.8 & L1 & 123 & high & 3 \\
SDSS J16585026+1820006 & L1 & 125 & high & 3 \\
2MASS J13061727+3820296 & L1 & 127 & high & 3 \\
2MASSI J1807159+501531 & L1 & 128 & high & 16 \\
SDSS J15564435+1723089 & L1 & 128 & high & 3 \\
SDSS J14324210+3451427 & L1 & 129 & high & 3 \\
DENIS J20131080$-$1242440 & L1 & 129 & high & 3 \\
SDSS J13334536$-$0216002 & L1 & 129 & high & 3 \\
2MASS J05301261+6253254 & L1 & 129 & high & 3 \\
SDSS J104842.84+011158.5 & L1 & 133 & high & 16 \\
2MASS J20343769+0827009 & L1 & 133 & high & 19 \\
2MASS J08355829+0548308 & L1 & 134 & high & 3 \\
SDSS J023547.56$-$084919.8 & L1 & 136 & high & 3 \\
2MASS J10511900+5613086 & L1 & 137 & high & 3 \\
2MASS J15230657$-$2347526 & L1 & 137 & high & 3 \\
SDSS J14225715+0827521 & L1 & 137 & high & 3 \\
SDSS J001911.65+003017.8 & L1 & 142 & high & 3 \\
2MASSW J1035245+250745 & L1 & 143 & high & 3 \\
SIPS J0031$-$3840 & L1 & 143 & high & 3 \\
2MASS J00320509+0219017 & L1 & 144 & high & 3 \\
SDSS J08583697+2710508 & L1 & 144 & high & 3 \\
2MASS J00145575$-$4844171 & L1 & 144 & high & 41 \\
2MASSW J0147334+345311 & L1 & 146 & high & 3 \\
SDSS J08433328+1024435 & L1 & 148 & high & 3 \\
WISE J062442.37+662625.6 & L1 & 150 & high & 20 \\
G 203$-$50B & L1 & 151 & high & 3 \\
2MASSW J0228110+253738 & L1 & 156 & high & 16 \\
2MASS J14090310$-$3357565 & L1 & 165 & high & 3 \\
2MASS J14044495+4634297 & L1 & 166 & high & 3 \\
SSSPM J2310$-$1759 & L1 & 167 & high & 3 \\
2MASS J20135152$-$2806020 & L1 & 177 & high & 2 \\
2MASS J13015465$-$1510223 & L1 & 177 & high & 3 \\
HD 149361B & L1 & 177 & high & 3 \\
2MASS J04012977$-$4050448 & L1 & 177 & high & 3 \\
2MASS J09211410$-$2104446 & L1 & 177 & high & 14 \\
LEHPM 1$-$494B & L1 & 182 & high & 3 \\
2MASSI J0408290$-$145033 & L1 & 184 & high & 3 \\
2MASS J13364062+3743230 & L1 & 185 & high & 3 \\
WISE J07155238$-$1145329 & L1 & 189 & high & 44 \\
SDSS J161928.31+005011.9 & L1 & 191 & high & 3 \\
DENIS J2308113$-$272200 & L1 & 195 & high & 3 \\
2MASS J23211254$-$1326282 & L1 & 195 & high & 3 \\
2MASSI J2107316$-$030733 & L1 & 197 & high & 8 \\
2MASS J00464841+0715177 & L1 & 198 & high & 3 \\
2MASS J21371044+1450475 & L1 & 199 & high & 3 \\
2MASS J23302258$-$0347189 & L1 & 199 & high & 3 \\
2MASS J11533966+5032092 & L1 & 202 & high & 3 \\
DENIS J23545990$-$1852210 & L1 & 202 & high & 3 \\
2MASS J16573454+1054233 & L1 & 206 & high & 3 \\
2MASSW J2130446$-$084520 & L1 & 206 & high & 3 \\
2MASSW J1412244+163312 & L1 & 208 & high & 3 \\
2MASSW J0058425$-$065123 & L1 & 211 & high & 3 \\
DENIS$-$P J1745346$-$164053 & L1 & 211 & high & 3 \\
2MASS J19355595$-$2846343 & L1 & 214 & high & 2 \\
DY Psc & L1 & 215 & high & 3 \\
DENIS$-$P J153941.96$-$052042.4 & L1 & 216 & high & 3 \\
2MASS J16134550+1708270 & L1 & 217 & high & 3 \\
HD 89744B & L1 & 218 & high & 16 \\
DENIS$-$P J0716478$-$063037 & L1 & 219 & high & 3 \\
WISE J162359.70$-$050811.4 & L1 & 226 & high & 70 \\
2MASS J06411840$-$4322329 & L1 & 228 & high & 3 \\
2MASSI J1721039+334415 & L1 & 228 & high & 3 \\
2MASS J12212770+0257198 & L1 & 240 & high & 16 \\
2MASSI J1204303+321259 & L1 & 243 & high & 3 \\
DENIS$-$P J1159+0057 & L1 & 245 & high & 3 \\
2MASSW J0832045$-$012835 & L1 & 252 & high & 3 \\
DENIS$-$P J170548.38$-$051645.7 & L1 & 256 & high & 19 \\
SDSS J232246.84$-$313323 & L1 & 256 & high & 3 \\
2MASS J01490895+2956131 & L1 & 264 & high & 3 \\
2MASSW J1018588$-$290953 & L1 & 264 & high & 3 \\
DENIS$-$P J0909$-$0658 & L1 & 265 & high & 3 \\
2MASSW J1645221$-$131951 & L1 & 272 & high & 16 \\
2MASSI J0451009$-$340214 & L1 & 291 & high & 3 \\
SDSS J14380829+64083631 & L1 & 297 & high & 3 \\
SDSS J09230870+2340137 & L1 & 302 & high & 3 \\
2MASSW J1555157$-$095605 & L1 & 306 & high & 3 \\
2MASSI J2057540$-$025230 & L1 & 327 & high & 8 \\
2MASS J10224821+5825453 & L1 & 327 & high & 3 \\
DENIS$-$P J0615493$-$010041 & L1 & 341 & high & 3 \\
2MASSW J1155395$-$372735 & L1 & 351 & high & 3 \\
DENIS$-$P J0751164$-$253043 & L1 & 355 & high & 3 \\
2MASS J09532126$-$1014205 & L1 & 373 & high & 3 \\
SSSPM 0829$-$1309 & L1 & 416 & high & 14 \\
2MASSI J0428510$-$225323 & L1 & 418 & high & 3 \\
2MASSW J1439284+192915 & L1 & 442 & high & 8 \\
LSR 0602+3910 & L1 & 465 & high & 3 \\
2MASS J03140344+1603056 & L1 & 583 & high & 3 \\
\cline{1-5}
2MASS J10551343+2504028 & L2 & 25 & low & 40 \\
2MASS J14154242+2635040 & L2 & 30 & low & 40 \\
2MASS J23053808+0524070 & L2 & 35 & low & 40 \\
2MASS J22114470+6856262 & L2 & 35 & low & 3 \\
2MASS J12492272+0310255 & L2 & 40 & low & 40 \\
2MASS J17570962+4325139 & L2 & 40 & low & 40 \\
2MASS J02151451+0453179 & L2 & 41 & low & 40 \\
WISE J212354.78$-$365223.4 & L2 & 47 & low & 53 \\
SDSS J08475148+0138110 & L2 & 48 & low & 3 \\
2MASS J00435012+0928429 & L2 & 49 & low & 40 \\
2MASS J09083688+5526401 & L2 & 50 & mid & 40 \\
SIMP J13174922+0448149 & L2 & 51 & mid & 62 \\
2MASS J04335245+2612548 & L2 & 51 & mid & 49 \\
2MASSI J2104149$-$103736 & L2 & 57 & mid & 19 \\
WISE J06074213+4550370 & L2 & 59 & mid & 44 \\
2MASS J00501771+1012528 & L2 & 59 & mid & 40 \\
2MASS J10315064+3349595 & L2 & 60 & mid & 42 \\
2MASS J13081228+6103486 & L2 & 63 & mid & 34 \\
2MASS J21075409$-$4544064 & L2 & 63 & mid & 3 \\
2MASS J22295358+1556180 & L2 & 69 & mid & 40 \\
SDSS J225913.88$-$005158.2 & L2 & 71 & mid & 3 \\
WISE J13482442$-$4227449 & L2 & 77 & mid & 45 \\
2MASS J16091145+2116587 & L2 & 78 & mid & 39 \\
SIMP J04323767$-$0639501 & L2 & 81 & mid & 62 \\
2MASS J14182962$-$3538060 & L2 & 81 & mid & 42 \\
2MASSI J0753321+291711 & L2 & 83 & mid & 3 \\
2MASS J21555848+2345307 & L2 & 83 & mid & 42 \\
2MASSI J0224367+253704 & L2 & 83 & mid & 3 \\
SDSS J08430794+3141292 & L2 & 85 & mid & 3 \\
2MASS J02055138$-$0759253 & L2 & 85 & mid & 42 \\
2MASSW J0944027+313132 & L2 & 86 & mid & 3 \\
2MASS J20414283$-$3506442 & L2 & 88 & mid & 3 \\
2MASSI J0241536$-$124106 & L2 & 88 & mid & 16 \\
SDSS J12061049+6242572 & L2 & 88 & mid & 3 \\
2MASS J00332386$-$1521309 & L2 & 90 & mid & 2 \\
2MASS J13204427+0409045 & L2 & 92 & mid & 3 \\
2MASSW J0030438+313932 & L2 & 99 & mid & 3 \\
2MASS J01311838+3801554 & L2 & 99 & mid & 19 \\
2MASS J16231308+3950419 & L2 & 99 & mid & 39 \\
2MASSI J0847287$-$153237 & L2 & 101 & high & 57 \\
EROS$-$MP J0032$-$4405 & L2 & 104 & high & 2 \\
SDSS J11594072+5409386 & L2 & 110 & high & 3 \\
2MASSW J0928397$-$160312 & L2 & 112 & high & 3 \\
2MASSW J0135358+120522 & L2 & 113 & high & 3 \\
2MASSI J0125369$-$343505 & L2 & 114 & high & 3 \\
2MASSI J0006205$-$172051 & L2 & 116 & high & 3 \\
2MASS J2325560$-$025950 & L2 & 116 & high & 19 \\
2MASSI J0316451$-$284852 & L2 & 120 & high & 3 \\
2MASSI J0453264$-$175154 & L2 & 120 & high & 3 \\
2MASSW J0829066+145622 & L2 & 127 & high & 3 \\
SDSS J15124067+3403501 & L2 & 130 & high & 3 \\
2MASS J12312141+4959234 & L2 & 132 & high & 3 \\
2MASS J16452207+3004071 & L2 & 136 & high & 19 \\
2MASS J17111353+2326333 & L2 & 137 & high & 21 \\
2MASS J02192196+0506306 & L2 & 144 & high & 3 \\
2MASS J06022216+6336391 & L2 & 144 & high & 3 \\
G 73$-$26B & L2 & 149 & high & 30 \\
2MASS J11544223$-$3400390 & L2 & 152 & high & 3 \\
2MASS J08230838+6125208 & L2 & 159 & high & 3 \\
2MASSW J1411175+393636 & L2 & 165 & high & 3 \\
2MASS J12565688+0146163 & L2 & 169 & high & 3 \\
2MASSW J0208183+254253 & L2 & 171 & high & 16 \\
SDSS J15512086+4329303 & L2 & 184 & high & 3 \\
DENIS$-$P J1058.7$-$1548 & L2 & 185 & high & 19 \\
2MASS J07231462+5727081 & L2 & 189 & high & 3 \\
2MASSW J0141032+180450 & L2 & 193 & high & 3 \\
2MASSI J1017075+130839 & L2 & 195 & high & 3 \\
2MASS J02271036$-$1624479 & L2 & 198 & high & 16 \\
2MASSW J1552591+294849 & L2 & 198 & high & 3 \\
SDSS J13271521+0759375 & L2 & 199 & high & 3 \\
DENIS$-$P J0812316$-$244442 & L2 & 203 & high & 3 \\
GJ 1048B & L2 & 228 & high & 16 \\
2MASSW J0015447+351603 & L2 & 231 & high & 3 \\
2MASS J20360316+1051295 & L2 & 242 & high & 19 \\
\cline{1-5}
2MASS J23004411+0200105 & L3 & 26 & low & 40 \\
2MASS J10293958+5715445 & L3 & 29 & low & 45 \\
2MASS J13571237+1428398 & L3 & 32 & low & 19 \\
2MASS J00521232+0012172 & L3 & 36 & low & 58 \\
2MASS J17164260+2945536 & L3 & 37 & low & 34 \\
2MASS J16231308+3950419 & L3 & 41 & low & 39 \\
BRLT 105 & L3 & 45 & low & 40 \\
2MASS J15422494+5522451 & L3 & 49 & low & 34 \\
2MASS J00150673+3006004 & L3 & 50 & mid & 40 \\
SDSS J161459.98+400435.1 & L3 & 52 & mid & 70 \\
WISE J01581203+3231579 & L3 & 53 & mid & 45 \\
2MASS J07575274+0914103 & L3 & 67 & mid & 3 \\
2MASS J01414428+2227409 & L3 & 68 & mid & 40 \\
2MASS J10461875+4441149 & L3 & 68 & mid & 42 \\
2MASS J07244848+2506143 & L3 & 73 & mid & 40 \\
GD 165B & L3 & 76 & mid & 3 \\
2MASSW J1122362$-$391605 & L3 & 78 & mid & 3 \\
WISE J223552.24+041854.7 & L3 & 79 & mid & 40 \\
2MASS J21203387$-$0747208 & L3 & 80 & mid & 39 \\
2MASSW J1438549$-$130910 & L3 & 80 & mid & 3 \\
2MASS J23271573+1517310 & L3 & 83 & mid & 62 \\
SDSS J143832.63+572216.9 & L3 & 92 & mid & 3 \\
2MASS J23313131+2041273 & L3 & 106 & high & 40 \\
SDSS J125128.43+624310.7 & L3 & 107 & high & 3 \\
2MASSI J0409095+210439 & L3 & 119 & high & 3 \\
2MASSI J0218291$-$313322 & L3 & 129 & high & 3 \\
2MASSW J1506544+132106 & L3 & 131 & high & 13 \\
2MASS J18000116$-$1559235 & L3 & 153 & high & 3 \\
2MASS J14283132+5923354 & L3 & 166 & high & 19 \\
2MASS J00531899$-$3631102 & L3 & 169 & high & 19 \\
SDSSp J053951.99$-$005902 & L3 & 170 & high & 23 \\
2MASSW J1615441+355900 & L3 & 184 & high & 3 \\
2MASS J03250136+2253039 & L3 & 188 & high & 3 \\
SDSSp J120358.19+001550.3 & L3 & 194 & high & 3 \\
WISE J040137.21+284951.7 & L3 & 266 & high & 20 \\
WISE J05500794+1610519 & L3 & 297 & high & 44 \\
\cline{1-5}
2MASSW J1507476$-$162738 & L4 & 41 & low & 13 \\
2MASS J16370238+2520386 & L4 & 43 & low & 39 \\
2MASS J17392515+2454421 & L4 & 46 & low & 42 \\
2MASSW J1515008+484742 & L4 & 50 & mid & 19 \\
SDSSp J033035.13$-$002534.5 & L4 & 51 & mid & 3 \\
SDSS J163359.23$-$064056.5 & L4 & 55 & mid & 21 \\
2MASS J17461199+5034036 & L4 & 57 & mid & 19 \\
PSO J023.8557+02.0884 & L4 & 65 & mid & 40 \\
2MASS J14140586+0107102 & L4 & 69 & mid & 34 \\
2MASSI J0908380+503208 & L4 & 72 & mid & 69 \\
2MASS J03001631+2130205 & L4 & 79 & mid & 42 \\
2MASS J18131803+5101246 & L4 & 81 & mid & 42 \\
SDSSp J125737.26$-$011336.1 & L4 & 89 & mid & 3 \\
2MASSI J1213033$-$043243 & L4 & 102 & high & 3 \\
2MASS J21580457$-$1550098 & L4 & 102 & high & 3 \\
2MASSI J1104012+195921 & L4 & 102 & high & 8 \\
WISE J165842.56+510335 & L4 & 109 & high & 3 \\
SDSS J16260303+2113130 & L4 & 124 & high & 3 \\
2MASSI J0443058$-$320209 & L4 & 138 & high & 3 \\
2MASS J23440624$-$0733282 & L4 & 148 & high & 3 \\
2MASS J17502484$-$0016151 & L4 & 153 & high & 19 \\
LHS 5166B & L4 & 167 & high & 3 \\
\cline{1-5}
2MASSI J0439010$-$235308 & L5 & 0 & low & 13 \\
2MASS J09054654+5623117 & L5 & 14 & low & 19 \\
WISE J04364275+1901348 & L5 & 25 & low & 67 \\
WISEA J205202.06$-$204313 & L5 & 35 & low & 66 \\
WISE J03244023$-$1919056 & L5 & 40 & low & 67 \\
2MASS J221912830+11134060 & L5 & 43 & low & 40 \\
PSO J334.8034+11.2278 & L5 & 49 & low & 5 \\
2MASS J14261286+3130394 & L5 & 50 & mid & 3 \\
2MASS J13331605+3744214 & L5 & 52 & mid & 45 \\
SDSS J074838.61+174332.9 & L5 & 54 & mid & 3 \\
2MASS J01550354+0950003 & L5 & 57 & mid & 19 \\
SDSS J012743.51+135420.9 & L5 & 62 & mid & 3 \\
2MASS J12172372$-$0237369 & L5 & 63 & mid & 34 \\
2MASSW J0801405+462850 & L5 & 64 & mid & 19 \\
SDSSp J144600.60+002452 & L5 & 65 & mid & 3 \\
2MASSI J0013578$-$223520 & L5 & 69 & mid & 3 \\
2MASS J11191046+0552484 & L5 & 73 & mid & 34 \\
2MASS J01183399+1810542 & L5 & 77 & mid & 40 \\
SDSS J104409.43+042937.6 & L5 & 90 & mid & 19 \\
SDSS J104922.45+012559.2 & L5 & 92 & mid & 3 \\
2MASSI J1526140+204341 & L5 & 95 & mid & 8 \\
SDSS J115553.86+055957.5 & L5 & 95 & mid & 19 \\
2MASSW J0208549+250048 & L5 & 102 & high & 3 \\
2MASSW J0326137+295015 & L5 & 115 & high & 3 \\
2MASSW J1246467+402715 & L5 & 115 & high & 3 \\
SDSS J153453.33+121949.2 & L5 & 124 & high & 21 \\
GJ 499C & L5 & 135 & high & 3 \\
2MASS J18212815+1414010 & L5 & 167 & high & 48 \\
2MASS J05002100+0330501 & L5 & 331 & high & 3 \\
WISE J060738.65+242953.5 & L5 & 405 & high & 70 \\
\cline{1-5}
2MASS J13042886$-$0032410 & L6 & 24 & low & 40 \\
WISE J07053400$-$1839256 & L6 & 24 & low & 67 \\
2MASS J11000965+4957470 & L6 & 26 & low & 69 \\
2MASS J13451417+4757231 & L6 & 27 & low & 40 \\
2MASS J05161597$-$3332046 & L6 & 28 & low & 19 \\
2MASS J23254530+4251488 & L6 & 28 & low & 19 \\
2MASS J15565004+1449081 & L6 & 30 & low & 40 \\
WISE J23333346+0251284 & L6 & 33 & low & 67 \\
2MASS J11260310+4819256 & L6 & 33 & low & 39 \\
BRLT 171 & L6 & 33 & low & 40 \\
SDSS J102552.43+321234 & L6 & 33 & low & 21 \\
PSO J127.4696+10.5777 & L6 & 34 & low & 5 \\
2MASS J09325053+1836485 & L6 & 34 & low & 40 \\
2MASS J11220855+0343193 & L6 & 35 & low & 40 \\
WISE J12222195$-$2139486 & L6 & 37 & low & 66 \\
2MASS J00150206+2959323 & L6 & 37 & low & 42 \\
2MASS J0028208+224905 & L6 & 38 & low & 19 \\
2MASS J15500191+4500451 & L6 & 40 & low & 40 \\
2MASS J23392527+3507165 & L6 & 41 & low & 19 \\
PSO J344.8146+20.1917 & L6 & 43 & low & 5 \\
SDSS J134203.11+134022.2 & L6 & 43 & low & 21 \\
2MASSW J0129122+351758 & L6 & 44 & low & 3 \\
WISEA J130729.56$-$055815.4 & L6 & 45 & low & 66 \\
WISE J19072256+4727453 & L6 & 48 & low & 67 \\
2MASSW J0708213+295035 & L6 & 48 & low & 3 \\
2MASS J01392388$-$1845029 & L6 & 49 & low & 40 \\
2MASS J15111091+4340363 & L6 & 50 & mid & 3 \\
2MASS J17120142+3108217 & L6 & 51 & mid & 40 \\
2MASS J21513979+3402444 & L6 & 52 & mid & 42 \\
2MASS J13184794+1736117 & L6 & 54 & mid & 42 \\
2MASS J15543602+2724487 & L6 & 55 & mid & 40 \\
2MASS J02572581$-$3105523 & L6 & 55 & mid & 69 \\
2MASS J01165802+4333081 & L6 & 57 & mid & 40 \\
2MASS J03101401$-$2756452 & L6 & 60 & mid & 3 \\
2MASS J16005759+3021571 & L6 & 62 & mid & 39 \\
2MASS J12070374$-$3151298 & L6 & 73 & mid & 69 \\
2MASSW J1743415+212707 & L6 & 74 & mid & 3 \\
2MASS J19285196$-$4356256 & L6 & 75 & mid & 19 \\
2MASSI J1010148$-$040649 & L6 & 81 & mid & 61 \\
SDSS J001608.44$-$004302.3 & L6 & 83 & mid & 3 \\
2MASSI J0302012+135814 & L6 & 86 & mid & 3 \\
2MASSW J0208236+273740 & L6 & 87 & mid & 19 \\
2MASS J14402290+1339230 & L6 & 92 & mid & 62 \\
2MASS J00165953$-$4056541 & L6 & 99 & mid & 19 \\
GJ 618.1B & L6 & 105 & high & 3 \\
WISE J173332.50+314458.3 & L6 & 105 & high & 70 \\
2MASSW J0918382+213406 & L6 & 106 & high & 3 \\
2MASSI J0034568$-$070601 & L6 & 112 & high & 3 \\
2MASSW J0355419+225702 & L6 & 112 & high & 3 \\
2MASS J08234818+2428577 & L6 & 113 & high & 19 \\
SDSSp J032817.38+003257.2 & L6 & 113 & high & 3 \\
2MASSW J0740096+321203 & L6 & 113 & high & 3 \\
WISE J080700.23+413026.8 & L6 & 115 & high & 70 \\
2MASS J04070752+1546457 & L6 & 119 & high & 16 \\
2MASSW J0309088$-$194938 & L6 & 122 & high & 3 \\
2MASS J14075361+1241099 & L6 & 125 & high & 19 \\
2MASSW J0051107$-$154417 & L6 & 137 & high & 19 \\
2MASSW J1448256+103159 & L6 & 141 & high & 19 \\
WISE J040418.01+412735.6 & L6 & 147 & high & 20 \\
2MASS J22425317+2542573 & L6 & 164 & high & 19 \\
2MASSI J1029216+162652 & L6 & 174 & high & 3 \\
\cline{1-5}
2MASS J11472421$-$2040204 & L7 & 18 & low & 65 \\
WISE J00440339+0228106 & L7 & 23 & low & 67 \\
2MASSI J0103320+193536 & L7 & 24 & low & 22 \\
WISE J14321117+3244338 & L7 & 25 & low & 67 \\
WISE J173859.27+614242.1 & L7 & 25 & low & 56 \\
WISE J00062785+1857288 & L7 & 26 & low & 66 \\
WISE J151314.61+401935.6 & L7 & 26 & low & 70 \\
WISE J02022929+2305139 & L7 & 28 & low & 67 \\
PSO J004.7148+51.8918 & L7 & 29 & low & 5 \\
2MASS J01262109+1428057 & L7 & 29 & low & 58 \\
2MASS J15382417$-$1953116 & L7 & 30 & low & 31 \\
WISE J13184558+3626140 & L7 & 35 & low & 67 \\
WISE J14564268+6450097 & L7 & 36 & low & 67 \\
2MASS J00440332+0228112 & L7 & 37 & low & 40 \\
2MASS J03530419+0418193 & L7 & 38 & low & 40 \\
2MASS J0447430$-$193604 & L7 & 38 & low & 19 \\
2MASS J00550564+0134365 & L7 & 38 & low & 31 \\
2MASS J16135698+4019158 & L7 & 39 & low & 39 \\
2MASS J23352734+4511442 & L7 & 40 & low & 5 \\
2MASSW J0820299+450031 & L7 & 41 & low & 19 \\
2MASSW J0306268+154514 & L7 & 41 & low & 3 \\
LP 261$-$75B & L7 & 41 & low & 7 \\
2MASSW J1553214+210907 & L7 & 41 & low & 3 \\
2MASSW J0929336+342952 & L7 & 41 & low & 19 \\
2MASS J20025073$-$0521524 & L7 & 42 & low & 16 \\
2MASS J03185403$-$3421292 & L7 & 42 & low & 19 \\
2MASSW J0829570+265510 & L7 & 43 & low & 3 \\
WISE J164715.57+563208.3 & L7 & 45 & low & 43 \\
2MASS J21163374$-$0729200 & L7 & 46 & low & 34 \\
SDSSp J132629.82$-$003831.5 & L7 & 46 & low & 19 \\
WISE J032301.86+562558 & L7 & 48 & low & 53 \\
2MASSW J1343167+394508 & L7 & 51 & mid & 3 \\
SDSS J151506.11+443648.3 & L7 & 53 & mid & 19 \\
2MASS J04354290+1323449 & L7 & 55 & mid & 5 \\
2MASS J03264225$-$2102057 & L7 & 56 & mid & 33 \\
WISE J07235262$-$3309435 & L7 & 59 & mid & 67 \\
WISE J020625.27+264023.6 & L7 & 59 & mid & 43 \\
WISE J095729.41+462413.5 & L7 & 63 & mid & 53 \\
WISE J09025899+6708331 & L7 & 63 & mid & 67 \\
2MASSI J0028394+150141 & L7 & 64 & mid & 3 \\
2MASSW J0337036$-$175807 & L7 & 64 & mid & 3 \\
2MASS J05120636$-$2949540 & L7 & 64 & mid & 3 \\
2MASS J09593276+4523309 & L7 & 66 & mid & 31 \\
SDSS J080959.01+443422.2 & L7 & 66 & mid & 3 \\
WISEP J004701.06+680352.1 & L7 & 68 & mid & 38 \\
2MASSW J1326201$-$272937 & L7 & 69 & mid & 3 \\
WISE J174102.78$-$464225.5 & L7 & 71 & mid & 64 \\
2MASSW J2244316+204343 & L7 & 74 & mid & 48 \\
2MASSI J0835425$-$081923 & L7 & 77 & mid & 19 \\
2MASS J17081563+2557474 & L7 & 79 & mid & 39 \\
2MASS J21512543$-$2441000 & L7 & 84 & mid & 16 \\
2MASSW J1328550+211449 & L7 & 88 & mid & 3 \\
2MASS J23512200+3010540 & L7 & 92 & mid & 42 \\
2MASS J23174712$-$4838501 & L7 & 97 & mid & 42 \\
2MASS J03582213$-$4116144 & L7 & 107 & high & 33 \\
2MASS J05012406$-$0010452 & L7 & 108 & high & 31 \\
SDSSp J010752.33+004156.1 & L7 & 110 & high & 3 \\
2MASSI J0825196+211552 & L7 & 117 & high & 19 \\
2MASSW J0717163+570543 & L7 & 128 & high & 19 \\
2MASSW J0205034+125142 & L7 & 130 & high & 60 \\
SDSSp J085758.45+570851.4 & L7 & 142 & high & 19 \\
SDSS J171714.10+652622.2 & L7 & 147 & high & 3 \\
2MASS J21481628+4003593 & L7 & 156 & high & 48 \\
2MASSW J2224438$-$015852 & L7 & 157 & high & 19 \\
2MASS J01443536$-$0716142 & L7 & 188 & high & 16 \\
DENIS$-$P J142527.97$-$365023.4 & L7 & 275 & high & 3 \\
\cline{1-5}
2MASS J10430758+2225236 & L8 & 37 & low & 69 \\
Gliese 584C & L8 & 46 & low & 19 \\
2MASSW J1632291+190441 & L8 & 49 & low & 8 \\
2MASS J06420559+4101599 & L8 & 50 & mid & 5 \\
SDSS J163030.53+434404 & L8 & 57 & mid & 19 \\
SDSS J140023.12+433822.3 & L8 & 67 & mid & 19 \\
SDSS J121951.45+312849.4 & L8 & 80 & mid & 19 \\
2MASSI J0859254$-$194926 & L8 & 125 & high & 69 \\
WISEP J180026.60+013453.1 & L8 & 211 & high & 36 \\
\cline{1-5}
WISE J12010457+5730042 & L9 & 25 & low & 67 \\
SDSS J154009.36+374230.3 & L9 & 28 & low & 21 \\
WISE J183058.56+454257.4 & L9 & 39 & low & 43 \\
SDSS J151643.01+305344.4 & L9 & 39 & low & 19 \\
SDSSp J003259.36+141036.6 & L9 & 41 & low & 19 \\
SDSS J103026.78+021306.4 & L9 & 41 & low & 19 \\
SDSS J204749.61$-$071818.3 & L9 & 48 & low & 19 \\
2MASS J01453520$-$0314117 & L9 & 48 & low & 40 \\
2MASS J21243864+1849263 & L9 & 53 & mid & 39 \\
WISE J232728.74$-$273056.6 & L9 & 53 & mid & 43 \\
WISE J222219.93+302601.4 & L9 & 54 & mid & 3 \\
SIMP J09560810$-$1447065 & L9 & 55 & mid & 62 \\
SDSS J085234.90+472035 & L9 & 56 & mid & 19 \\
2MASSI J0328426+230205 & L9 & 58 & mid & 16 \\
SDSSp J083008.12+482847.4 & L9 & 59 & mid & 16 \\
WISE J003110.04+574936.3 & L9 & 72 & mid & 4 \\
2MASSW J1036530$-$344138 & L9 & 81 & mid & 19 \\
WISE J004928.48+044059.9 & L9 & 81 & mid & 43 \\
SDSS J104335.08+121314.1 & L9 & 101 & high & 42 \\
WISE J185101.83+593508.6 & L9 & 110 & high & 4 \\
SDSS J152039.82+354619.8 & L9 & 119 & high & 19 \\
DENIS$-$P J0255$-$4700 & L9 & 140 & high & 10 \\
\cline{1-5}
SDSS J024749.90$-$163112.6 & T0 & 27 & low & 21 \\
WISE J120035.40$-$283657.5 & T0 & 30 & low & 66 \\
PSO J319.3102$-$29.6682 & T0 & 34 & low & 5 \\
SDSS J204317.69$-$155103.4 & T0 & 38 & low & 21 \\
WISE J00164397+2304265 & T0 & 40 & low & 66 \\
2MASS J15423630$-$0045452 & T0 & 41 & low & 34 \\
SDSS J133148.92$-$011651.4 & T0 & 43 & low & 19 \\
WISE J005757.63+201304.2 & T0 & 48 & low & 44 \\
PSO J004.1834+23.0741 & T0 & 49 & low & 5 \\
SDSS J020608.97+223559.2 & T0 & 51 & mid & 21 \\
2MASS J13043568+1542521 & T0 & 61 & mid & 39 \\
WISE J044633.45$-$242956.9 & T0 & 66 & mid & 70 \\
PSO J342.3797$-$16.4665 & T0 & 72 & mid & 5 \\
SDSS J09002368+2539343 & T0 & 73 & mid & 3 \\
2MASS J14025564+0800553 & T0 & 86 & mid & 39 \\
WISE J015010.89+382724.1 & T0 & 97 & mid & 43 \\
SDSSp J023617.93+004855 & T0 & 102 & high & 3 \\
2MASS J11263991$-$5003550 & T0 & 108 & high & 17 \\
WISE J092055.40+453856.3 & T0 & 143 & high & 4 \\
\cline{1-5}
PSO J331.6058+33.0207 & T1 & 31 & low & 5 \\
SDSSp J083717.22$-$000018.3 & T1 & 54 & mid & 10 \\
2MASS J23322678+1234530 & T1 & 57 & mid & 39 \\
WISE J173035.99+420742.1 & T1 & 59 & mid & 56 \\
SDSS J015141.69+124429.6 & T1 & 73 & mid & 8 \\
PSO J226.2599$-$28.8959 & T1 & 85 & mid & 25 \\
2MASS J11582077+0435014 & T1 & 103 & high & 42 \\
2MASS J22153705+2110554 & T1 & 164 & high & 62 \\
2MASS J21392676+0220226 & T1 & 218 & high & 10 \\
2MASS J14162409+1348267 & T1 & 423 & high & 63 \\
\cline{1-5}
SDSS J090900.73+652527.2 & T2 & 39 & low & 21 \\
SDSS J163239.34+415004.3 & T2 & 42 & low & 19 \\
SDSS J175024.01+422237.8 & T2 & 47 & low & 10 \\
WISE J204356.42+622049 & T2 & 52 & mid & 56 \\
WISE J013836.58$-$032221.2 & T2 & 81 & mid & 43 \\
SDSSp J125453.90$-$012247.4 & T2 & 82 & mid & 8 \\
HN Peg B & T2 & 114 & high & 50 \\
PSO J247.3273+03.5932 & T2 & 141 & high & 27 \\
SDSS J075840.33+324723.4 & T2 & 208 & high & 16 \\
WISE J203042.79+074934.7 & T2 & 357 & high & 56 \\
IPMS J013656.57+093347.3 & T2 & 388 & high & 16 \\
\cline{1-5}
2MASS J15461461+4932114 & T3 & 32 & low & 58 \\
WISEA J223343.53$-$133140.9 & T3 & 42 & low & 66 \\
PSO J334.1193+19.8800 & T3 & 42 & low & 5 \\
WISE J065609.59+420531.9 & T3 & 46 & low & 43 \\
WISEA J230329.45+315022.7 & T3 & 53 & mid & 66 \\
SDSS J152103.24+013142.7 & T3 & 57 & mid & 19 \\
SDSS J104829.21+091937.8 & T3 & 62 & mid & 19 \\
SIMP J03162759+2650277 & T3 & 68 & mid & 62 \\
WISE J175510.28+180320.2 & T3 & 77 & mid & 53 \\
2MASS J11220826$-$3512363 & T3 & 95 & mid & 10 \\
WISE J223937.55+161716.1 & T3 & 105 & high & 43 \\
\cline{1-5}
2MASS J00132229$-$1143006 & T4 & 45 & low & 40 \\
2MASS J10595185+3042059 & T4 & 57 & mid & 68 \\
2MASS J21513839$-$4853542 & T4 & 77 & mid & 10 \\
SDSSp J175032.96+175903.9 & T4 & 88 & mid & 8 \\
2MASS J21542494$-$1023022 & T4 & 89 & mid & 47 \\
WISE J081958.05$-$033528.5 & T4 & 101 & high & 43 \\
WISE J173421.04+502350.8 & T4 & 102 & high & 56 \\
PSO J201.0320+19.1072 & T4 & 124 & high & 25 \\
2MASSI J2254188+312349 & T4 & 179 & high & 8 \\
\cline{1-5}
WISE J163236.47+032927.3 & T5 & 26 & low & 56 \\
WISE J174113.12+132711.9 & T5 & 27 & low & 56 \\
WISE J082131.64+144319.2 & T5 & 32 & low & 43 \\
WISE J223729.52$-$061434.4 & T5 & 34 & low & 43 \\
2MASS J23312378$-$4718274 & T5 & 39 & low & 8 \\
PSO J246.4222+15.4698 & T5 & 40 & low & 25 \\
WISE J033651.90+282628.8 & T5 & 41 & low & 56 \\
LP 738$-$14B & T5 & 45 & low & 25 \\
WISE J023318.05+303030.5 & T5 & 45 & low & 56 \\
SDSS J135852.68+374711.9 & T5 & 49 & low & 21 \\
2MASSI J0755480+221218 & T5 & 56 & mid & 10 \\
WISE J054601.19$-$095947.5 & T5 & 57 & mid & 56 \\
2MASS J04070885+1514565 & T5 & 64 & mid & 8 \\
2MASSI J2339101+135230 & T5 & 69 & mid & 10 \\
2MASSI J2356547$-$155310 & T5 & 71 & mid & 10 \\
WISE J021010.25+400829.6 & T5 & 72 & mid & 56 \\
WISE J200804.71$-$083428.5 & T5 & 75 & mid & 56 \\
HIP 38939B & T5 & 77 & mid & 26 \\
PSO J076.7092+52.6087 & T5 & 78 & mid & 5 \\
2MASS J06020638+4043588 & T5 & 89 & mid & 47 \\
SDSS J074149.15+235127.5 & T5 & 92 & mid & 19 \\
2MASS J15462718$-$3325111 & T5 & 95 & mid & 16 \\
2MASS J19010601+4718136 & T5 & 95 & mid & 8 \\
2MASS J05591914$-$1404488 & T5 & 98 & mid & 10 \\
WISE J004542.56+361139.1 & T5 & 99 & mid & 56 \\
SDSS J083048.80+012831.1 & T5 & 107 & high & 19 \\
SDSS J074201.41+205520.5 & T5 & 124 & high & 19 \\
2MASS J1754544+164920 & T5 & 130 & high & 16 \\
2MASS J05160945$-$0445499 & T5 & 147 & high & 16 \\
2MASS J15031961+2525196 & T5 & 151 & high & 8 \\
WISE J223617.59+510551.9 & T5 & 241 & high & 4 \\
\cline{1-5}
WISE J172134.46+111739.4 & T6 & 21 & low & 56 \\
WISE J101905.62+652954.2 & T6 & 25 & low & 43 \\
WISE J172844.93+571642.7 & T6 & 28 & low & 43 \\
WISE J112254.72+255022.2 & T6 & 29 & low & 43 \\
WISE J013525.64+171503.4 & T6 & 30 & low & 56 \\
WISE J125715.90+400854.2 & T6 & 31 & low & 56 \\
2MASS J10073369$-$4555147 & T6 & 35 & low & 47 \\
WISE J052536.35+673952.6 & T6 & 39 & low & 43 \\
WISE J095259.29+195508.1 & T6 & 41 & low & 43 \\
2MASS J22282889$-$4310262 & T6 & 46 & low & 8 \\
2MASS J18283572$-$4849046 & T6 & 47 & low & 8 \\
2MASS J16150413+1340079 & T6 & 48 & low & 47 \\
WISE J230133.32+021635 & T6 & 48 & low & 56 \\
WISE J235716.49+122741.8 & T6 & 63 & mid & 56 \\
WISE J234228.98+085620.2 & T6 & 65 & mid & 56 \\
WISE J162208.93$-$095934.4 & T6 & 67 & mid & 43 \\
WISE J122558.86$-$101345 & T6 & 74 & mid & 56 \\
2MASS J21543318+5942187 & T6 & 77 & mid & 9 \\
WISE J234026.61$-$074508.1 & T6 & 85 & mid & 43 \\
WISE J190624.74+450807.1 & T6 & 90 & mid & 43 \\
WISE J062720.07$-$111428 & T6 & 97 & mid & 43 \\
2MASS J12373919+6526148 & T6 & 106 & high & 46 \\
2MASSI J0937347+293142 & T6 & 114 & high & 12 \\
2MASS J12314753+0847331 & T6 & 129 & high & 8 \\
WISE J162725.65+325524.6 & T6 & 135 & high & 43 \\
2MASSI J1047538+212423 & T6 & 150 & high & 16 \\
2MASSI J0243137$-$245329 & T6 & 169 & high & 8 \\
WISE J192841.35+235604.9 & T6 & 429 & high & 56 \\
\cline{1-5}
WISE J024512.62$-$345047.8 & T7 & 21 & low & 56 \\
WISE J231939.14$-$184404.4 & T7 & 22 & low & 43 \\
WISE J103907.73$-$160002.9 & T7 & 22 & low & 56 \\
2MASSI J1217110$-$031113 & T7 & 26 & low & 12 \\
WISE J145715.03+581510.2 & T7 & 34 & low & 43 \\
ULAS J141623.94+134836.3 & T7 & 38 & low & 18 \\
WISE J132004.16+603426.3 & T7 & 41 & low & 43 \\
WISE J185215.76+353716.7 & T7 & 43 & low & 43 \\
WISE J122152.28$-$313600.8 & T7 & 45 & low & 56 \\
SDSS J162838.77+230821.1 & T7 & 49 & low & 28 \\
2MASS J00501994$-$3322402 & T7 & 54 & mid & 12 \\
WISE J032547.72+083118.2 & T7 & 55 & mid & 56 \\
WISE J234841.10$-$102844.1 & T7 & 57 & mid & 43 \\
WISE J105257.95$-$194250.2 & T7 & 61 & mid & 70 \\
WISE J112438.12$-$042149.7 & T7 & 64 & mid & 56 \\
WISE J221354.68+091139.4 & T7 & 67 & mid & 43 \\
WISE J004024.88+090054.8 & T7 & 72 & mid & 56 \\
2MASSI J0727182+171001 & T7 & 96 & mid & 12 \\
\cline{1-5}
WISE J050003.04$-$122343.2 & T8 & 10 & low & 43 \\
WISE J180901.07+383805.4 & T8 & 20 & low & 52 \\
2MASS J11145133$-$2618235 & T8 & 24 & low & 12 \\
WISE J165311.05+444422.8 & T8 & 28 & low & 43 \\
WISE J225540.75$-$311842 & T8 & 33 & low & 43 \\
ULAS J102940.52+093514.6 & T8 & 33 & low & 70 \\
WISE J022322.36$-$293257.2 & T8 & 41 & low & 43 \\
HD 3651B & T8 & 55 & mid & 15 \\
WISE J222623.05+044004 & T8 & 55 & mid & 43 \\
WISE J025409.51+022358.6 & T8 & 81 & mid & 43 \\
2MASSI J0415195$-$093506 & T8 & 138 & high & 8 \\
\cline{1-5}
UGPS J072227.51$-$054031.2 & T9 & 63 & mid & 71 \\
WISE J004945.61+215120 & T9 & 65 & mid & 56 \\
\enddata
\tablerefs{
(1) \citet{2016AJ....151...46A}; (2) \citet{2013ApJ...772...79A}; (3) \citet{2014ApJ...794..143B}; 
(4) \citet{2013ApJ...777...84B}; (5) \citet{2015ApJ...814..118B}; (6) \citet{2009ApJ...706.1114B}; 
(7) \citet{2013ApJ...774...55B}; (8) \citet{2004AJ....127.2856B};  (9) \citet{2004ApJ...614L..73B}; 
(10) \citet{2006ApJ...637.1067B}; (11) \citet{2006AJ....131.1007B}; (12) \citet{2006ApJ...639.1095B}; 
(13) \citet{2007ApJ...659..655B}; (14) \citet{2007ApJ...658..557B}; (15) \citet{2007ApJ...658..617B}; 
(16) \citet{2008ApJ...681..579B}; (17) \citet{2008ApJ...674..451B}; (18) \citet{2010AJ....139.2448B}; 
(19) \citet{2010ApJ...710.1142B}; (20) \citet{2013ApJ...776..126C}; (21) \citet{2006AJ....131.2722C}; 
(22) \citet{2003AJ....126.2421C}; (23) \citet{2004PASP..116..362C}; (24) \citet{2014MNRAS.442.1586D}; 
(25) \citet{2011AJ....142...77D}; (26) \citet{2012ApJ...755...94D}; (27) \citet{2012ApJ...757..100D}; 
(28) \citet{2012ApJS..201...19D}; (29) \citet{2014ApJ...784..126E}; (30) \citet{2010AJ....139..176F}; 
(31) \citet{2016ApJS..225...10F}; (32) \citet{2014ApJ...785L..14G}; (33) \citet{2015ApJS..219...33G}; 
(34) \citet{2011ApJ...732...56G}; (35) \citet{2016Natur.533..221G}; (36) \citet{2011AJ....142..171G}; 
(37) \citet{2011ApJ...736L..34G}; (38) \citet{2012AJ....144...94G}; (39) \citet{2015AJ....150..182K}; 
(40) \citet{2017AJ....154..112K}; (41) \citet{2008ApJ...689.1295K}; (42) \citet{2010ApJS..190..100K}; 
(43) \citet{2011ApJS..197...19K}; (44) \citet{2014ApJ...783..122K}; (45) \citet{2016ApJS..224...36K}; 
(46) \citet{2007ApJ...655..522L}; (47) \citet{2007AJ....134.1162L}; (48) \citet{2008ApJ...686..528L}; 
(49) \citet{2006ApJ...647.1180L}; (50) \citet{2007ApJ...654..570L}; (51) \citet{2009ApJ...703..399L}; 
(52) \citet{2012ApJ...760..152L}; (53) \citet{2014ApJ...787..126L}; (54) \citet{2016ApJ...827...52L}; 
(55) \citet{2017AJ....153...46L}; (56) \citet{2013ApJS..205....6M}; (57) \citet{2006AJ....132.2074M}; 
(58) \citet{2008ApJ...676.1281M}; (59) \citet{2007AJ....134..411M}; (60) \citet{2006ApJ...639.1114R}; 
(61) \citet{2006AJ....132..891R}; (62) \citet{2016ApJ...830..144R}; (63) \citet{2010AJ....139.1045S}; 
(64) \citet{2014AJ....147...34S}; (65) \citet{2016ApJ...822L...1S}; (66) \citet{2016ApJ...817..112S}; 
(67) \citet{2017AJ....153..196S}; (68) \citet{2009AJ....137..304S}; (69) \citet{2007AJ....133.2320S}; 
(70) \citet{2013PASP..125..809T}; (71) \citet{SPLAT}. }
\end{deluxetable}
